Perspectives for the study of charm in-medium quenching at the LHC with ALICE

Charm mesons produced in nucleus-nucleus collisions are expected to be less attenuated (quenched) by the medium than hadrons containing only light quarks, since radiative energy loss of heavy quarks should be reduced by the `dead-cone' effect. We start from a published energy-loss model to derive the quenching for D mesons at the LHC, introducing an approximation of the dead-cone effect and employing a Glauber-based description of the geometry of central Pb-Pb collisions to estimate the in-medium path lengths of c quarks. We show that the exclusive reconstruction of D^0 \to K\pi decays in ALICE allows to measure the nuclear modification factor of the D mesons transverse momentum distribution and the D/(charged hadrons) ratio and, thus, to investigate the energy loss of c quarks.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

